New Quark Relations for Hadron Masses and Magnetic Moments - A Challenge for Explanation from QCD

Prompted by the recent surprising results in QCD spectroscopy, we extend the treatment of the constituent quark model showing that mass differences and ratios have the same values when obtained from mesons and baryons. We obtain several new successful relations involving hadrons containing two and three strange quarks and hadrons containing heavy quarks and give a new prediction regarding spin splitting between doubly charmed baryons. We provide numerical evidence for an effective supersymmetry between mesons and baryons related by replacing a light antiquark by a light diquark. We also obtain new relations between quark magnetic moments and hadron masses. Limits of validity of this approach and disagreements with experiment in properties of the Sigma and Xi baryons are discussed as possible clues to a derivation from QCD.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
